The escaping set of transcendental self-maps of the punctured plane

We study the different rates of escape of points under iteration by holomorphic self-maps of $\mathbb C^*=\mathbb C\setminus\{ 0\}$ for which both 0 and $\infty$ are essential singularities. Using annular covering lemmas we construct different types of orbits, including fast escaping and arbitrarily slowly escaping orbits to either 0, $\infty$ or both. We also prove several properties about the set of fast escaping points for this class of functions. In particular, we show that there is an uncountable collection of disjoint sets of fast escaping points each of which has the Julia set as its boundary.

==> annular-itineraries.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'annular-itineraries.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{465.7203125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74278755)%
%    \put(0,0){\includegraphics[width=\unitlength]{annular-itineraries3.pdf}}%
%    \put(0.55,0.8){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
%    \put(0.15,0.515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
%    \put(0.325,0.685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
%    \put(0.34,0.375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
%    \put(0.85,0.625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(z_2)$}}}%
%    \put(0.375,0.00691134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M^n(R_+)$}}}%
%    \put(0.775,0.00691134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M^{n+1}(R_+)$}}}%
%    \put(-0.075,0.00691134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M^{n-1}(R_+)$}}}%
%    \put(0.175,0.925){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\mu^{n}(R_+)$}}}%
%    \put(0.575,0.925){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\mu^{n+1}(R_+)$}}}%
%    \put(0.235,0.22){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
%    \put(0.335,0.20){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    
    \put(0,0){\includegraphics[width=\unitlength]{annular-itineraries3.pdf}}%
    \put(0.54,0.75){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.14,0.465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.315,0.63){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.335,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.86,0.57){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(z_2)$}}}%
    \put(0.365,-0.06691134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M^n(R_+)$}}}%
    \put(0.765,-0.06691134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M^{n+1}(R_+)$}}}%
    \put(-0.065,-0.06691134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M^{n-1}(R_+)$}}}%
    \put(0.165,0.865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu^{n}(R_+)$}}}%
    \put(0.565,0.865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu^{n+1}(R_+)$}}}% 
    \put(0.165,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_n$}}}%
    \put(0.62,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{n+1}$}}}% 
    
  \end{picture}%
\endgroup%

